Atomic Quantum Zeno Effect for Ensembles and Single Systems

The so-called quantum Zeno effect is essentially a consequence of the projection postulate for ideal measurements. To test the effect Itano et al. have performed an experiment on an ensemble of atoms where rapidly repeated level measurements were realized by means of short laser pulses. Using dynamical considerations we give an explanation why the projection postulate can be applied in good approximation to such measurements. Corrections to ideal measurements are determined explicitly. This is used to discuss in how far the experiment of Itano et al. can be considered as a test of the quantum Zeno effect. We also analyze a new possible experiment on a single atom where stochastic light and dark periods can be interpreted as manifestation of the quantum Zeno effect. We show that the measurement point of view gives a quick and intuitive understanding of experiments of the above type, although a finer analysis has to take the corrections into account.

==> (inline-0) <==
\begin{picture}(1500,360)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,169){\makebox(0,0)[r]{0.25}}
\put(1416.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{0.5}}
\put(1416.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,281){\makebox(0,0)[r]{0.75}}
\put(1416.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{1}}
\put(1416.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0.5}}
\put(423.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){1}}
\put(625.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1.5}}
\put(828.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){2.5}}
\put(1233.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3}}
\put(1436.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(220.0,337.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,225){\makebox(0,0){$P_2(t)$}}
\put(828,0){\makebox(0,0){(a) 
$\Delta t = T_\pi/2 ~~~~~~~~~~~~~~ t / T_{\rm \pi } $}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,112.67){\rule{3.373pt}{0.400pt}}
\multiput(220.00,112.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(234,113.67){\rule{3.132pt}{0.400pt}}
\multiput(234.00,113.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(247.00,115.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(247.00,114.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(261.00,118.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(261.00,117.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(274.00,123.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(274.00,122.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(288.00,128.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(288.00,127.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(301.00,134.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(301.00,133.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(315.00,142.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(315.00,141.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(328.00,150.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(328.00,149.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(342.00,159.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(342.00,158.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(355.00,169.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(355.00,168.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(369.00,179.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(369.00,178.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(382.00,190.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(382.00,189.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(396.00,202.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(396.00,201.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(409.00,213.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(409.00,212.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\put(423,335.67){\rule{3.132pt}{0.400pt}}
\multiput(423.00,336.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(436,334.67){\rule{3.373pt}{0.400pt}}
\multiput(436.00,335.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(450.00,333.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(450.00,334.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(463.00,330.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(463.00,331.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(477.00,325.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(477.00,326.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(490.00,320.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(490.00,321.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(504.00,314.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(504.00,315.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(517.00,306.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(517.00,307.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(531.00,298.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(531.00,299.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(544.00,289.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(544.00,290.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(558.00,279.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(558.00,280.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(571.00,269.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(571.00,270.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(585.00,258.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(585.00,259.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(598.00,246.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(598.00,247.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(612.00,235.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(612.00,236.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\put(423.0,225.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(625,112.67){\rule{3.373pt}{0.400pt}}
\multiput(625.00,112.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(639,113.67){\rule{3.132pt}{0.400pt}}
\multiput(639.00,113.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(652.00,115.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(652.00,114.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(666.00,118.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(666.00,117.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(679.00,123.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(679.00,122.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(693.00,128.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(693.00,127.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(706.00,134.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(706.00,133.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(720.00,142.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(720.00,141.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(733.00,150.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(733.00,149.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(747.00,159.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(747.00,158.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(760.00,169.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(760.00,168.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(774.00,179.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(774.00,178.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(787.00,190.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(787.00,189.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(801.00,202.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(801.00,201.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(814.00,213.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(814.00,212.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(828,112.67){\rule{3.373pt}{0.400pt}}
\multiput(828.00,112.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(842,113.67){\rule{3.132pt}{0.400pt}}
\multiput(842.00,113.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(855.00,115.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(855.00,114.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(869.00,118.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(869.00,117.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(882.00,123.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(882.00,122.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(896.00,128.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(896.00,127.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(909.00,134.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(909.00,133.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(923.00,142.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(923.00,141.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(936.00,150.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(936.00,149.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(950.00,159.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(950.00,158.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(963.00,169.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(963.00,168.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(977.00,179.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(977.00,178.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(990.00,190.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(990.00,189.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1004.00,202.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1004.00,201.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1017.00,213.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1017.00,212.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1031,112.67){\rule{3.132pt}{0.400pt}}
\multiput(1031.00,112.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1044,113.67){\rule{3.373pt}{0.400pt}}
\multiput(1044.00,113.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(1058.00,115.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1058.00,114.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1071.00,118.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1071.00,117.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1085.00,123.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1085.00,122.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1098.00,128.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1098.00,127.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1112.00,134.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1112.00,133.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1125.00,142.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1125.00,141.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1139.00,150.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1139.00,149.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1152.00,159.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1152.00,158.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1166.00,169.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1166.00,168.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1179.00,179.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1179.00,178.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1193.00,190.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1193.00,189.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1206.00,202.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1206.00,201.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1220.00,213.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1220.00,212.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1233,335.67){\rule{3.373pt}{0.400pt}}
\multiput(1233.00,336.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1247,334.67){\rule{3.132pt}{0.400pt}}
\multiput(1247.00,335.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1260.00,333.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1260.00,334.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1274.00,330.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1274.00,331.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1287.00,325.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1287.00,326.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1301.00,320.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1301.00,321.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1314.00,314.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1314.00,315.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1328.00,306.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1328.00,307.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1341.00,298.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1341.00,299.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1355.00,289.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1355.00,290.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1368.00,279.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1368.00,280.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1382.00,269.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1382.00,270.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1395.00,258.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1395.00,259.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1409.00,246.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1409.00,247.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1422.00,235.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1422.00,236.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\put(1233.0,225.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\end{picture}

\vspace*{0.4cm}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\hspace*{0.6cm} \begin{picture}(1500,360)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,169){\makebox(0,0)[r]{0.25}}
\put(1416.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{0.5}}
\put(1416.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,281){\makebox(0,0)[r]{0.75}}
\put(1416.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{1}}
\put(1416.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0.5}}
\put(423.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){1}}
\put(625.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1.5}}
\put(828.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){2.5}}
\put(1233.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3}}
\put(1436.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(220.0,337.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,225){\makebox(0,0){$P_2(t)$}}
\put(828,0){\makebox(0,0){(b) 
$\Delta t = T_\pi/4 ~~~~~~~~~~~~~~ t / T_{\rm \pi } $}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(220,113){\usebox{\plotpoint}}
\put(230,112.67){\rule{2.409pt}{0.400pt}}
\multiput(230.00,112.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(240,114.17){\rule{2.100pt}{0.400pt}}
\multiput(240.00,113.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(250,116.17){\rule{2.300pt}{0.400pt}}
\multiput(250.00,115.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(261.00,118.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(261.00,117.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(271.00,122.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(271.00,121.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(281.00,125.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(281.00,124.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(291.00,130.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(291.00,129.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(301.00,134.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(301.00,133.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(311.00,140.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(311.00,139.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(321.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(331,112.67){\rule{2.650pt}{0.400pt}}
\multiput(331.00,112.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(342,114.17){\rule{2.100pt}{0.400pt}}
\multiput(342.00,113.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(352,116.17){\rule{2.100pt}{0.400pt}}
\multiput(352.00,115.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(362.00,118.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(362.00,117.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(372.00,122.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(372.00,121.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(382.00,125.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(382.00,124.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(392.00,130.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(392.00,129.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(402.00,134.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(402.00,133.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(413.00,140.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(413.00,139.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(321.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(433,112.67){\rule{2.409pt}{0.400pt}}
\multiput(433.00,112.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(443,114.17){\rule{2.100pt}{0.400pt}}
\multiput(443.00,113.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(453,116.17){\rule{2.100pt}{0.400pt}}
\multiput(453.00,115.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(463.00,118.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(463.00,117.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(473.00,122.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(473.00,121.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(483.00,125.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(483.00,124.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(494.00,130.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(494.00,129.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(504.00,134.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(504.00,133.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(514.00,140.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(514.00,139.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(423.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(534,112.67){\rule{2.409pt}{0.400pt}}
\multiput(534.00,112.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(544,114.17){\rule{2.100pt}{0.400pt}}
\multiput(544.00,113.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(554,116.17){\rule{2.300pt}{0.400pt}}
\multiput(554.00,115.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(565.00,118.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(565.00,117.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(575.00,122.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(575.00,121.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(585.00,125.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(585.00,124.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(595.00,130.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(595.00,129.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(605.00,134.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(605.00,133.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(615.00,140.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(615.00,139.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(524.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(635,112.67){\rule{2.650pt}{0.400pt}}
\multiput(635.00,112.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(646,114.17){\rule{2.100pt}{0.400pt}}
\multiput(646.00,113.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(656,116.17){\rule{2.100pt}{0.400pt}}
\multiput(656.00,115.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(666.00,118.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(666.00,117.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(676.00,122.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(676.00,121.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(686.00,125.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(686.00,124.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(696.00,130.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(696.00,129.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(706.00,134.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(706.00,133.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(717.00,140.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(717.00,139.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(625.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(727.0,146.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(737,335.67){\rule{2.409pt}{0.400pt}}
\multiput(737.00,336.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(747,334.17){\rule{2.100pt}{0.400pt}}
\multiput(747.00,335.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(757,332.17){\rule{2.100pt}{0.400pt}}
\multiput(757.00,333.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(767.00,330.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(767.00,331.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(777.00,326.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(777.00,327.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(787.00,323.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(787.00,324.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(798.00,318.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(798.00,319.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(808.00,314.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(808.00,315.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(818.00,308.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(818.00,309.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\put(727.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(838,112.67){\rule{2.409pt}{0.400pt}}
\multiput(838.00,112.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(848,114.17){\rule{2.100pt}{0.400pt}}
\multiput(848.00,113.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(858,116.17){\rule{2.300pt}{0.400pt}}
\multiput(858.00,115.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(869.00,118.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(869.00,117.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(879.00,122.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(879.00,121.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(889.00,125.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(889.00,124.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(899.00,130.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(899.00,129.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(909.00,134.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(909.00,133.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(919.00,140.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(919.00,139.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(939,112.67){\rule{2.650pt}{0.400pt}}
\multiput(939.00,112.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(950,114.17){\rule{2.100pt}{0.400pt}}
\multiput(950.00,113.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(960,116.17){\rule{2.100pt}{0.400pt}}
\multiput(960.00,115.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(970.00,118.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(970.00,117.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(980.00,122.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(980.00,121.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(990.00,125.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(990.00,124.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1000.00,130.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1000.00,129.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1010.00,134.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1010.00,133.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1021.00,140.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1021.00,139.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(929.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1041,112.67){\rule{2.409pt}{0.400pt}}
\multiput(1041.00,112.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1051,114.17){\rule{2.100pt}{0.400pt}}
\multiput(1051.00,113.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1061,116.17){\rule{2.100pt}{0.400pt}}
\multiput(1061.00,115.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1071.00,118.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1071.00,117.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1081.00,122.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1081.00,121.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1091.00,125.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1091.00,124.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1102.00,130.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1102.00,129.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1112.00,134.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1112.00,133.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1122.00,140.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1122.00,139.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1142,112.67){\rule{2.409pt}{0.400pt}}
\multiput(1142.00,112.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1152,114.17){\rule{2.100pt}{0.400pt}}
\multiput(1152.00,113.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1162,116.17){\rule{2.300pt}{0.400pt}}
\multiput(1162.00,115.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1173.00,118.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1173.00,117.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1183.00,122.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1183.00,121.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1193.00,125.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1193.00,124.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1203.00,130.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1203.00,129.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1213.00,134.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1213.00,133.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1223.00,140.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1223.00,139.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(1132.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1243,112.67){\rule{2.650pt}{0.400pt}}
\multiput(1243.00,112.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1254,114.17){\rule{2.100pt}{0.400pt}}
\multiput(1254.00,113.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1264,116.17){\rule{2.100pt}{0.400pt}}
\multiput(1264.00,115.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1274.00,118.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1274.00,117.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1284.00,122.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1284.00,121.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1294.00,125.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1294.00,124.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1304.00,130.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1304.00,129.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1314.00,134.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1314.00,133.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1325.00,140.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1325.00,139.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(1233.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1335.0,146.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(1345,335.67){\rule{2.409pt}{0.400pt}}
\multiput(1345.00,336.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1355,334.17){\rule{2.100pt}{0.400pt}}
\multiput(1355.00,335.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1365,332.17){\rule{2.100pt}{0.400pt}}
\multiput(1365.00,333.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1375.00,330.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1375.00,331.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1385.00,326.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1385.00,327.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1395.00,323.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1395.00,324.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1406.00,318.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1406.00,319.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1416.00,314.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1416.00,315.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1426.00,308.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1426.00,309.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\put(1335.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\end{picture}

\vspace*{0.4cm}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\hspace*{0.6cm} \begin{picture}(1500,360)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,169){\makebox(0,0)[r]{0.25}}
\put(1416.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{0.5}}
\put(1416.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,281){\makebox(0,0)[r]{0.75}}
\put(1416.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{1}}
\put(1416.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0.5}}
\put(423.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){1}}
\put(625.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1.5}}
\put(828.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){2.5}}
\put(1233.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3}}
\put(1436.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(220.0,337.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,225){\makebox(0,0){$P_2(t)$}}
\put(828,0){\makebox(0,0){(c) 
$ \Delta t = T_\pi/6  ~~~~~~~~~~~~~~ t / T_{\rm \pi } $}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(220,337){\usebox{\plotpoint}}
\put(227,335.67){\rule{1.686pt}{0.400pt}}
\multiput(227.00,336.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(240,334.67){\rule{1.686pt}{0.400pt}}
\multiput(240.00,335.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(247,333.17){\rule{1.500pt}{0.400pt}}
\multiput(247.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(254,331.67){\rule{1.686pt}{0.400pt}}
\multiput(254.00,332.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(261,330.17){\rule{1.300pt}{0.400pt}}
\multiput(261.00,331.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(267.00,328.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(267.00,329.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(274,325.17){\rule{1.500pt}{0.400pt}}
\multiput(274.00,326.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(281.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(281.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(234.0,336.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(288.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(294,335.67){\rule{1.686pt}{0.400pt}}
\multiput(294.00,336.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(288.0,337.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(308,334.67){\rule{1.686pt}{0.400pt}}
\multiput(308.00,335.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(315,333.17){\rule{1.300pt}{0.400pt}}
\multiput(315.00,334.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(321,331.67){\rule{1.686pt}{0.400pt}}
\multiput(321.00,332.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(328,330.17){\rule{1.500pt}{0.400pt}}
\multiput(328.00,331.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(335.00,328.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(335.00,329.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(342,325.17){\rule{1.300pt}{0.400pt}}
\multiput(342.00,326.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(348.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(348.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(301.0,336.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(355.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(362,335.67){\rule{1.686pt}{0.400pt}}
\multiput(362.00,336.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(355.0,337.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(375,334.67){\rule{1.686pt}{0.400pt}}
\multiput(375.00,335.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(382,333.17){\rule{1.500pt}{0.400pt}}
\multiput(382.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(389,331.67){\rule{1.686pt}{0.400pt}}
\multiput(389.00,332.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(396,330.17){\rule{1.300pt}{0.400pt}}
\multiput(396.00,331.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(402.00,328.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(402.00,329.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(409,325.17){\rule{1.500pt}{0.400pt}}
\multiput(409.00,326.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(416.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(416.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(369.0,336.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(423.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(429,335.67){\rule{1.686pt}{0.400pt}}
\multiput(429.00,336.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(423.0,337.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(443,334.67){\rule{1.686pt}{0.400pt}}
\multiput(443.00,335.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(450,333.17){\rule{1.300pt}{0.400pt}}
\multiput(450.00,334.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(456,331.67){\rule{1.686pt}{0.400pt}}
\multiput(456.00,332.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(463,330.17){\rule{1.500pt}{0.400pt}}
\multiput(463.00,331.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(470.00,328.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(470.00,329.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(477,325.17){\rule{1.300pt}{0.400pt}}
\multiput(477.00,326.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(483.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(483.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(436.0,336.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(490.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(497,335.67){\rule{1.686pt}{0.400pt}}
\multiput(497.00,336.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(490.0,337.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(510,334.67){\rule{1.686pt}{0.400pt}}
\multiput(510.00,335.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(517,333.17){\rule{1.500pt}{0.400pt}}
\multiput(517.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(524,331.67){\rule{1.686pt}{0.400pt}}
\multiput(524.00,332.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(531,330.17){\rule{1.500pt}{0.400pt}}
\multiput(531.00,331.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(538.00,328.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(538.00,329.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(544,325.17){\rule{1.500pt}{0.400pt}}
\multiput(544.00,326.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(551.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(551.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(504.0,336.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(558.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(565,335.67){\rule{1.445pt}{0.400pt}}
\multiput(565.00,336.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(558.0,337.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(578,334.67){\rule{1.686pt}{0.400pt}}
\multiput(578.00,335.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(585,333.17){\rule{1.500pt}{0.400pt}}
\multiput(585.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(592,331.67){\rule{1.445pt}{0.400pt}}
\multiput(592.00,332.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(598,330.17){\rule{1.500pt}{0.400pt}}
\multiput(598.00,331.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(605.00,328.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(605.00,329.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(612,325.17){\rule{1.500pt}{0.400pt}}
\multiput(612.00,326.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(619.00,323.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(619.00,324.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(571.0,336.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(625.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(632,335.67){\rule{1.686pt}{0.400pt}}
\multiput(632.00,336.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(625.0,337.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(646,334.67){\rule{1.445pt}{0.400pt}}
\multiput(646.00,335.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(652,333.17){\rule{1.500pt}{0.400pt}}
\multiput(652.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(659,331.67){\rule{1.686pt}{0.400pt}}
\multiput(659.00,332.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(666,330.17){\rule{1.500pt}{0.400pt}}
\multiput(666.00,331.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(673.00,328.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(673.00,329.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(679,325.17){\rule{1.500pt}{0.400pt}}
\multiput(679.00,326.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(686.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(686.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(639.0,336.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(693.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(700,335.67){\rule{1.445pt}{0.400pt}}
\multiput(700.00,336.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(693.0,337.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(713,334.67){\rule{1.686pt}{0.400pt}}
\multiput(713.00,335.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(720,333.17){\rule{1.500pt}{0.400pt}}
\multiput(720.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(727,331.67){\rule{1.445pt}{0.400pt}}
\multiput(727.00,332.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(733,330.17){\rule{1.500pt}{0.400pt}}
\multiput(733.00,331.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(740.00,328.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(740.00,329.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(747,325.17){\rule{1.500pt}{0.400pt}}
\multiput(747.00,326.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(754.00,323.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(754.00,324.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(706.0,336.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(760.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(767,335.67){\rule{1.686pt}{0.400pt}}
\multiput(767.00,336.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(760.0,337.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(781,334.67){\rule{1.445pt}{0.400pt}}
\multiput(781.00,335.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(787,333.17){\rule{1.500pt}{0.400pt}}
\multiput(787.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(794,331.67){\rule{1.686pt}{0.400pt}}
\multiput(794.00,332.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(801,330.17){\rule{1.500pt}{0.400pt}}
\multiput(801.00,331.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(808.00,328.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(808.00,329.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(814,325.17){\rule{1.500pt}{0.400pt}}
\multiput(814.00,326.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(821.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(821.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(774.0,336.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(828.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(835,335.67){\rule{1.686pt}{0.400pt}}
\multiput(835.00,336.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(828.0,337.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(848,334.67){\rule{1.686pt}{0.400pt}}
\multiput(848.00,335.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(855,333.17){\rule{1.500pt}{0.400pt}}
\multiput(855.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(862,331.67){\rule{1.686pt}{0.400pt}}
\multiput(862.00,332.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(869,330.17){\rule{1.300pt}{0.400pt}}
\multiput(869.00,331.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(875.00,328.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(875.00,329.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(882,325.17){\rule{1.500pt}{0.400pt}}
\multiput(882.00,326.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(889.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(889.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(842.0,336.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(896.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(902,335.67){\rule{1.686pt}{0.400pt}}
\multiput(902.00,336.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(896.0,337.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(916,334.67){\rule{1.686pt}{0.400pt}}
\multiput(916.00,335.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(923,333.17){\rule{1.300pt}{0.400pt}}
\multiput(923.00,334.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(929,331.67){\rule{1.686pt}{0.400pt}}
\multiput(929.00,332.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(936,330.17){\rule{1.500pt}{0.400pt}}
\multiput(936.00,331.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(943.00,328.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(943.00,329.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(950,325.17){\rule{1.300pt}{0.400pt}}
\multiput(950.00,326.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(956.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(956.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(909.0,336.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(963.0,113.0){\rule[-0.200pt]{0.400pt}{50.348pt}}
\put(970,112.67){\rule{1.686pt}{0.400pt}}
\multiput(970.00,112.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(963.0,113.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(983,113.67){\rule{1.686pt}{0.400pt}}
\multiput(983.00,113.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(990,115.17){\rule{1.500pt}{0.400pt}}
\multiput(990.00,114.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(997,116.67){\rule{1.686pt}{0.400pt}}
\multiput(997.00,116.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1004,118.17){\rule{1.300pt}{0.400pt}}
\multiput(1004.00,117.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1010.00,120.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1010.00,119.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1017,123.17){\rule{1.500pt}{0.400pt}}
\multiput(1017.00,122.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1024.00,125.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1024.00,124.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(977.0,114.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1037,112.67){\rule{1.686pt}{0.400pt}}
\multiput(1037.00,112.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1051,113.67){\rule{1.686pt}{0.400pt}}
\multiput(1051.00,113.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1058,115.17){\rule{1.300pt}{0.400pt}}
\multiput(1058.00,114.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1064,116.67){\rule{1.686pt}{0.400pt}}
\multiput(1064.00,116.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1071,118.17){\rule{1.500pt}{0.400pt}}
\multiput(1071.00,117.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1078.00,120.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1078.00,119.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1085,123.17){\rule{1.300pt}{0.400pt}}
\multiput(1085.00,122.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1091.00,125.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1091.00,124.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1044.0,114.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1098.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1105,112.67){\rule{1.686pt}{0.400pt}}
\multiput(1105.00,112.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1098.0,113.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1118,113.67){\rule{1.686pt}{0.400pt}}
\multiput(1118.00,113.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1125,115.17){\rule{1.500pt}{0.400pt}}
\multiput(1125.00,114.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1132,116.67){\rule{1.686pt}{0.400pt}}
\multiput(1132.00,116.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1139,118.17){\rule{1.500pt}{0.400pt}}
\multiput(1139.00,117.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1146.00,120.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1146.00,119.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1152,123.17){\rule{1.500pt}{0.400pt}}
\multiput(1152.00,122.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1159.00,125.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1159.00,124.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1112.0,114.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1173,112.67){\rule{1.445pt}{0.400pt}}
\multiput(1173.00,112.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1166.0,113.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1186,113.67){\rule{1.686pt}{0.400pt}}
\multiput(1186.00,113.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1193,115.17){\rule{1.500pt}{0.400pt}}
\multiput(1193.00,114.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1200,116.67){\rule{1.445pt}{0.400pt}}
\multiput(1200.00,116.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1206,118.17){\rule{1.500pt}{0.400pt}}
\multiput(1206.00,117.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1213.00,120.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1213.00,119.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1220,123.17){\rule{1.500pt}{0.400pt}}
\multiput(1220.00,122.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1227.00,125.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1227.00,124.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1179.0,114.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1240,112.67){\rule{1.686pt}{0.400pt}}
\multiput(1240.00,112.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1233.0,113.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1254,113.67){\rule{1.445pt}{0.400pt}}
\multiput(1254.00,113.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1260,115.17){\rule{1.500pt}{0.400pt}}
\multiput(1260.00,114.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1267,116.67){\rule{1.686pt}{0.400pt}}
\multiput(1267.00,116.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1274,118.17){\rule{1.500pt}{0.400pt}}
\multiput(1274.00,117.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1281.00,120.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1281.00,119.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1287,123.17){\rule{1.500pt}{0.400pt}}
\multiput(1287.00,122.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1294.00,125.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1294.00,124.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1247.0,114.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1308,112.67){\rule{1.445pt}{0.400pt}}
\multiput(1308.00,112.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1301.0,113.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1321,113.67){\rule{1.686pt}{0.400pt}}
\multiput(1321.00,113.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1328,115.17){\rule{1.500pt}{0.400pt}}
\multiput(1328.00,114.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1335,116.67){\rule{1.445pt}{0.400pt}}
\multiput(1335.00,116.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1341,118.17){\rule{1.500pt}{0.400pt}}
\multiput(1341.00,117.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1348.00,120.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1348.00,119.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1355,123.17){\rule{1.500pt}{0.400pt}}
\multiput(1355.00,122.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1362.00,125.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1362.00,124.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1314.0,114.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1368.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1375,112.67){\rule{1.686pt}{0.400pt}}
\multiput(1375.00,112.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1368.0,113.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1389,113.67){\rule{1.445pt}{0.400pt}}
\multiput(1389.00,113.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1395,115.17){\rule{1.500pt}{0.400pt}}
\multiput(1395.00,114.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1402,116.67){\rule{1.686pt}{0.400pt}}
\multiput(1402.00,116.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1409,118.17){\rule{1.500pt}{0.400pt}}
\multiput(1409.00,117.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1416.00,120.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1416.00,119.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1422,123.17){\rule{1.500pt}{0.400pt}}
\multiput(1422.00,122.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1429.00,125.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1429.00,124.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1382.0,114.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}
\begin{picture}(1949,270)(200,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{411.698pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(390.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(390,68){\makebox(0,0){5}}
\put(390.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603,68){\makebox(0,0){10}}
\put(603.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817,68){\makebox(0,0){15}}
\put(817.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){20}}
\put(1031.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1244.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1244,68){\makebox(0,0){25}}
\put(1244.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1458.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1458,68){\makebox(0,0){30}}
\put(1458.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1671.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1671,68){\makebox(0,0){35}}
\put(1671.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1885.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1885,68){\makebox(0,0){40}}
\put(1885.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{411.698pt}{0.400pt}}
\put(1885.0,113.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(176.0,247.0){\rule[-0.200pt]{411.698pt}{0.400pt}}
\put(1030,0){\makebox(0,0){(a)
$ \Delta t = T_\pi/2 ~~~~~~~~~~~~~~ t / T_{\rm \pi } $}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(197.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(219,113){\usebox{\plotpoint}}
\put(240,113){\usebox{\plotpoint}}
\put(261,113){\usebox{\plotpoint}}
\put(283.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(304.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(326.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(347.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(368,113){\usebox{\plotpoint}}
\put(390,113){\usebox{\plotpoint}}
\put(411.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(432,113){\usebox{\plotpoint}}
\put(454.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(475.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(496.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(518,113){\usebox{\plotpoint}}
\put(539,113){\usebox{\plotpoint}}
\put(561.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(582.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(646.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(667,113){\usebox{\plotpoint}}
\put(689,113){\usebox{\plotpoint}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(731,113){\usebox{\plotpoint}}
\put(753.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(774,113){\usebox{\plotpoint}}
\put(796.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(817.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(838.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(860,113){\usebox{\plotpoint}}
\put(881.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(902.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(924,113){\usebox{\plotpoint}}
\put(945.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(966.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(988,113){\usebox{\plotpoint}}
\put(1009,113){\usebox{\plotpoint}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1052,113){\usebox{\plotpoint}}
\put(1073,113){\usebox{\plotpoint}}
\put(1095.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1116.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1137.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1159.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1180,113){\usebox{\plotpoint}}
\put(1201,113){\usebox{\plotpoint}}
\put(1223.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1244.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1265.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1287.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1308.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1330.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1351,113){\usebox{\plotpoint}}
\put(1372,113){\usebox{\plotpoint}}
\put(1394,113){\usebox{\plotpoint}}
\put(1415.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1458,113){\usebox{\plotpoint}}
\put(1479,113){\usebox{\plotpoint}}
\put(1500,113){\usebox{\plotpoint}}
\put(1522.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1543,113){\usebox{\plotpoint}}
\put(1565,113){\usebox{\plotpoint}}
\put(1586.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1607.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1629,113){\usebox{\plotpoint}}
\put(1650.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1671.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1693,113){\usebox{\plotpoint}}
\put(1714.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1735.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1757.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1778.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1800.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1821,113){\usebox{\plotpoint}}
\put(1842.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1864.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1885.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\end{picture}

\vspace*{0.4cm}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\hspace*{0.8cm} \begin{picture}(1949,270)(200,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{411.698pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(390.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(390,68){\makebox(0,0){5}}
\put(390.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603,68){\makebox(0,0){10}}
\put(603.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817,68){\makebox(0,0){15}}
\put(817.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){20}}
\put(1031.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1244.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1244,68){\makebox(0,0){25}}
\put(1244.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1458.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1458,68){\makebox(0,0){30}}
\put(1458.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1671.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1671,68){\makebox(0,0){35}}
\put(1671.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1885.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1885,68){\makebox(0,0){40}}
\put(1885.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{411.698pt}{0.400pt}}
\put(1885.0,113.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(176.0,247.0){\rule[-0.200pt]{411.698pt}{0.400pt}}
\put(1030,0){\makebox(0,0){(b)
$ \Delta t = T_\pi/4 ~~~~~~~~~~~~~~ t / T_{\rm \pi } $}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(187.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(197.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(208.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(219.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(229.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(240.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(251.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(261.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(272.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(283,113){\usebox{\plotpoint}}
\put(293,113){\usebox{\plotpoint}}
\put(304,113){\usebox{\plotpoint}}
\put(315,113){\usebox{\plotpoint}}
\put(326.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(336.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(347.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(358.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(368.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(379.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(390.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(400.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(411.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(422.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(432.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(443.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(454,113){\usebox{\plotpoint}}
\put(464,113){\usebox{\plotpoint}}
\put(475,113){\usebox{\plotpoint}}
\put(486,113){\usebox{\plotpoint}}
\put(496,113){\usebox{\plotpoint}}
\put(507,113){\usebox{\plotpoint}}
\put(518,113){\usebox{\plotpoint}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(539.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(550,113){\usebox{\plotpoint}}
\put(561,113){\usebox{\plotpoint}}
\put(571,113){\usebox{\plotpoint}}
\put(582,113){\usebox{\plotpoint}}
\put(593,113){\usebox{\plotpoint}}
\put(603,113){\usebox{\plotpoint}}
\put(614,113){\usebox{\plotpoint}}
\put(625,113){\usebox{\plotpoint}}
\put(635.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(646.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(657.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(667.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(699.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(721.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(731.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(742.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(753.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(763.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(774.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(785,113){\usebox{\plotpoint}}
\put(796.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(817.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(838.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(849.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(860.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(870.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(881.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(892.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(902.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(913.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(924.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(934.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(945.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(956.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(966.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(977.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(988.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(998.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1009.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1020.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1041.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1052.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1063,113){\usebox{\plotpoint}}
\put(1073,113){\usebox{\plotpoint}}
\put(1084,113){\usebox{\plotpoint}}
\put(1095.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1105.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1116.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1127.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1137.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1148.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1159.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1169,113){\usebox{\plotpoint}}
\put(1180,113){\usebox{\plotpoint}}
\put(1191,113){\usebox{\plotpoint}}
\put(1201,113){\usebox{\plotpoint}}
\put(1212,113){\usebox{\plotpoint}}
\put(1223,113){\usebox{\plotpoint}}
\put(1233,113){\usebox{\plotpoint}}
\put(1244,113){\usebox{\plotpoint}}
\put(1255,113){\usebox{\plotpoint}}
\put(1265.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1276.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1287.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1298.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1308.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1319,113){\usebox{\plotpoint}}
\put(1330,113){\usebox{\plotpoint}}
\put(1340,113){\usebox{\plotpoint}}
\put(1351,113){\usebox{\plotpoint}}
\put(1362,113){\usebox{\plotpoint}}
\put(1372,113){\usebox{\plotpoint}}
\put(1383,113){\usebox{\plotpoint}}
\put(1394,113){\usebox{\plotpoint}}
\put(1404,113){\usebox{\plotpoint}}
\put(1415,113){\usebox{\plotpoint}}
\put(1426,113){\usebox{\plotpoint}}
\put(1436,113){\usebox{\plotpoint}}
\put(1447,113){\usebox{\plotpoint}}
\put(1458,113){\usebox{\plotpoint}}
\put(1468,113){\usebox{\plotpoint}}
\put(1479.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1490.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1500,113){\usebox{\plotpoint}}
\put(1511,113){\usebox{\plotpoint}}
\put(1522,113){\usebox{\plotpoint}}
\put(1533,113){\usebox{\plotpoint}}
\put(1543.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1554,113){\usebox{\plotpoint}}
\put(1565,113){\usebox{\plotpoint}}
\put(1575,113){\usebox{\plotpoint}}
\put(1586,113){\usebox{\plotpoint}}
\put(1597,113){\usebox{\plotpoint}}
\put(1607,113){\usebox{\plotpoint}}
\put(1618,113){\usebox{\plotpoint}}
\put(1629,113){\usebox{\plotpoint}}
\put(1639,113){\usebox{\plotpoint}}
\put(1650,113){\usebox{\plotpoint}}
\put(1661,113){\usebox{\plotpoint}}
\put(1671,113){\usebox{\plotpoint}}
\put(1682,113){\usebox{\plotpoint}}
\put(1693.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1703.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1714.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1725.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1735.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1746.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1757.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1768,113){\usebox{\plotpoint}}
\put(1778,113){\usebox{\plotpoint}}
\put(1789,113){\usebox{\plotpoint}}
\put(1800,113){\usebox{\plotpoint}}
\put(1810,113){\usebox{\plotpoint}}
\put(1821,113){\usebox{\plotpoint}}
\put(1832,113){\usebox{\plotpoint}}
\put(1842,113){\usebox{\plotpoint}}
\put(1853.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1864.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1874.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1885.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\end{picture}

\vspace*{0.4cm}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\hspace*{0.8cm} \begin{picture}(1949,270)(200,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{411.698pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(390.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(390,68){\makebox(0,0){5}}
\put(390.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603,68){\makebox(0,0){10}}
\put(603.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817,68){\makebox(0,0){15}}
\put(817.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){20}}
\put(1031.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1244.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1244,68){\makebox(0,0){25}}
\put(1244.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1458.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1458,68){\makebox(0,0){30}}
\put(1458.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1671.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1671,68){\makebox(0,0){35}}
\put(1671.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1885.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1885,68){\makebox(0,0){40}}
\put(1885.0,227.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{411.698pt}{0.400pt}}
\put(1885.0,113.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(176.0,247.0){\rule[-0.200pt]{411.698pt}{0.400pt}}
\put(1030,0){\makebox(0,0){(c)
$\Delta t = T_\pi/6 ~~~~~~~~~~~~~~ t / T_{\rm \pi } $}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(183.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(190.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(197.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(204.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(212.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(219.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(226.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(233.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(240.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(247.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(254.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(261.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(269.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(276.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(283.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(297.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(304.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(311.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(318.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(326.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(333.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(340.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(347.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(354.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(361,113){\usebox{\plotpoint}}
\put(368,113){\usebox{\plotpoint}}
\put(375,113){\usebox{\plotpoint}}
\put(383,113){\usebox{\plotpoint}}
\put(390,113){\usebox{\plotpoint}}
\put(397,113){\usebox{\plotpoint}}
\put(404,113){\usebox{\plotpoint}}
\put(411.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(418.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(425,113){\usebox{\plotpoint}}
\put(432,113){\usebox{\plotpoint}}
\put(439,113){\usebox{\plotpoint}}
\put(447,113){\usebox{\plotpoint}}
\put(454,113){\usebox{\plotpoint}}
\put(461,113){\usebox{\plotpoint}}
\put(468,113){\usebox{\plotpoint}}
\put(475,113){\usebox{\plotpoint}}
\put(482.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(489.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(496.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(504.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(511.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(518.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(525.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(532.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(539.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(546.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(553.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(561.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(568.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(575.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(582,113){\usebox{\plotpoint}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(610.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(617.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(632.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(639.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(646.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(653.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(660.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(667.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(674.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(696.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(703.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(717.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(724.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(731.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(739.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(746.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(753.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(774.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(788.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(796.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(803.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(810.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(817.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(824.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(838,113){\usebox{\plotpoint}}
\put(845,113){\usebox{\plotpoint}}
\put(852,113){\usebox{\plotpoint}}
\put(860,113){\usebox{\plotpoint}}
\put(867,113){\usebox{\plotpoint}}
\put(874,113){\usebox{\plotpoint}}
\put(881,113){\usebox{\plotpoint}}
\put(888,113){\usebox{\plotpoint}}
\put(895,113){\usebox{\plotpoint}}
\put(902.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(909.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(917.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(924.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(931.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(938.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(945,113){\usebox{\plotpoint}}
\put(952,113){\usebox{\plotpoint}}
\put(959,113){\usebox{\plotpoint}}
\put(966,113){\usebox{\plotpoint}}
\put(974,113){\usebox{\plotpoint}}
\put(981,113){\usebox{\plotpoint}}
\put(988,113){\usebox{\plotpoint}}
\put(995,113){\usebox{\plotpoint}}
\put(1002,113){\usebox{\plotpoint}}
\put(1009,113){\usebox{\plotpoint}}
\put(1016,113){\usebox{\plotpoint}}
\put(1023,113){\usebox{\plotpoint}}
\put(1031,113){\usebox{\plotpoint}}
\put(1038,113){\usebox{\plotpoint}}
\put(1045,113){\usebox{\plotpoint}}
\put(1052,113){\usebox{\plotpoint}}
\put(1059,113){\usebox{\plotpoint}}
\put(1066,113){\usebox{\plotpoint}}
\put(1073,113){\usebox{\plotpoint}}
\put(1080,113){\usebox{\plotpoint}}
\put(1087.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1095.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1102.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1109.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1116.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1123.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1130,113){\usebox{\plotpoint}}
\put(1137,113){\usebox{\plotpoint}}
\put(1144,113){\usebox{\plotpoint}}
\put(1152,113){\usebox{\plotpoint}}
\put(1159,113){\usebox{\plotpoint}}
\put(1166,113){\usebox{\plotpoint}}
\put(1173,113){\usebox{\plotpoint}}
\put(1180,113){\usebox{\plotpoint}}
\put(1187.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1194.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1201.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1209.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1216.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1223.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1230.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1237.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1244.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1251.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1258.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1265.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1273.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1280.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1287.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1294.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1308.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1315.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1322.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1330.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1337.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1344.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1351,113){\usebox{\plotpoint}}
\put(1358,113){\usebox{\plotpoint}}
\put(1365,113){\usebox{\plotpoint}}
\put(1372,113){\usebox{\plotpoint}}
\put(1379,113){\usebox{\plotpoint}}
\put(1387,113){\usebox{\plotpoint}}
\put(1394,113){\usebox{\plotpoint}}
\put(1401,113){\usebox{\plotpoint}}
\put(1408,113){\usebox{\plotpoint}}
\put(1415,113){\usebox{\plotpoint}}
\put(1422,113){\usebox{\plotpoint}}
\put(1429,113){\usebox{\plotpoint}}
\put(1436,113){\usebox{\plotpoint}}
\put(1444,113){\usebox{\plotpoint}}
\put(1451,113){\usebox{\plotpoint}}
\put(1458,113){\usebox{\plotpoint}}
\put(1465,113){\usebox{\plotpoint}}
\put(1472,113){\usebox{\plotpoint}}
\put(1479,113){\usebox{\plotpoint}}
\put(1486,113){\usebox{\plotpoint}}
\put(1493,113){\usebox{\plotpoint}}
\put(1500,113){\usebox{\plotpoint}}
\put(1508.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1515.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1522.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1529.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1536.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1543.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1550.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1557.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1565.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1572.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1579.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1586.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1593.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1600.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1607.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1614.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1622.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1629.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1636.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1643.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1650.0,113.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1657,113){\usebox{\plotpoint}}
\put(1664,113){\usebox{\plotpoint}}
\put(1671,113){\usebox{\plotpoint}}
\put(1678,113){\usebox{\plotpoint}}
\put(1686,113){\usebox{\plotpoint}}
\put(1693,113){\usebox{\plotpoint}}
\put(1700,113){\usebox{\plotpoint}}
\put(1707,113){\usebox{\plotpoint}}
\put(1714,113){\usebox{\plotpoint}}
\put(1721,113){\usebox{\plotpoint}}
\put(1728,113){\usebox{\plotpoint}}
\put(1735,113){\usebox{\plotpoint}}
\put(1743,113){\usebox{\plotpoint}}
\put(1750,113){\usebox{\plotpoint}}
\put(1757,113){\usebox{\plotpoint}}
\put(1764,113){\usebox{\plotpoint}}
\put(1771,113){\usebox{\plotpoint}}
\put(1778,113){\usebox{\plotpoint}}
\put(1785,113){\usebox{\plotpoint}}
\put(1792,113){\usebox{\plotpoint}}
\put(1800,113){\usebox{\plotpoint}}
\put(1807,113){\usebox{\plotpoint}}
\put(1814,113){\usebox{\plotpoint}}
\put(1821,113){\usebox{\plotpoint}}
\put(1828,113){\usebox{\plotpoint}}
\put(1835,113){\usebox{\plotpoint}}
\put(1842,113){\usebox{\plotpoint}}
\put(1849,113){\usebox{\plotpoint}}
\put(1857,113){\usebox{\plotpoint}}
\put(1864,113){\usebox{\plotpoint}}
\put(1871,113){\usebox{\plotpoint}}
\put(1878,113){\usebox{\plotpoint}}
\put(1885,113){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,212){\makebox(0,0)[r]{1}}
\put(816.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,310){\makebox(0,0)[r]{2}}
\put(816.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,409){\makebox(0,0)[r]{3}}
\put(816.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,507){\makebox(0,0)[r]{4}}
\put(816.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,68){\makebox(0,0){2}}
\put(288.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,68){\makebox(0,0){3}}
\put(357.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,68){\makebox(0,0){4}}
\put(425.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494,68){\makebox(0,0){5}}
\put(494.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562,68){\makebox(0,0){6}}
\put(562.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){7}}
\put(631.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,68){\makebox(0,0){8}}
\put(699.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,68){\makebox(0,0){9}}
\put(768.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){10}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220.0,517.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(0,315){\makebox(0,0){\shortstack{$ -\!\!\!- {\overline
        T}_{\rm D/L}/T_\pi~~$ \\ 
$...\, \Delta T_{\rm D/L}/T_\pi~~~ $}}}
\put(528,23){\makebox(0,0){\shortstack{\\ $ (\Delta t/T_\pi)^{-1} $}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220,212){\usebox{\plotpoint}}
\multiput(220.59,209.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(219.17,210.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(226.00,203.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(226.00,204.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(232,199.67){\rule{1.686pt}{0.400pt}}
\multiput(232.00,200.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(251,199.67){\rule{1.445pt}{0.400pt}}
\multiput(251.00,199.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(257,201.17){\rule{1.500pt}{0.400pt}}
\multiput(257.00,200.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(264,203.17){\rule{1.300pt}{0.400pt}}
\multiput(264.00,202.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(270,205.17){\rule{1.300pt}{0.400pt}}
\multiput(270.00,204.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(276,207.17){\rule{1.300pt}{0.400pt}}
\multiput(276.00,206.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(282.00,209.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(282.00,208.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(288,212.17){\rule{1.500pt}{0.400pt}}
\multiput(288.00,211.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(295.00,214.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(295.00,213.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(301.00,217.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(301.00,216.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(307.00,220.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(307.00,219.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(313.00,223.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(313.00,222.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(320.00,226.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(320.00,225.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(326.00,229.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(326.00,228.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(332.00,232.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(332.00,231.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(338.00,235.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(338.00,234.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(344.00,238.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(344.00,237.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(351.00,241.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(351.00,240.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(357.00,244.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(357.00,243.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(363.00,248.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(363.00,247.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(369.00,251.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(369.00,250.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(376.00,254.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(376.00,253.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(382.00,258.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(382.00,257.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(388.00,261.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(388.00,260.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(394.00,264.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(394.00,263.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(400.00,268.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(400.00,267.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(407.00,271.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(407.00,270.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(413.00,274.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(413.00,273.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(419.00,278.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(419.00,277.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(425.00,281.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(425.00,280.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(432.00,285.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(432.00,284.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(438.00,288.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(438.00,287.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(444.00,292.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(444.00,291.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(450.00,295.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(450.00,294.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(456.00,298.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(456.00,297.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(463.00,302.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(463.00,301.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(469.00,305.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(469.00,304.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(475.00,309.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(475.00,308.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(481.00,312.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(481.00,311.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(488.00,316.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(488.00,315.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(494.00,319.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(494.00,318.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(500.00,323.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(500.00,322.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(506.00,326.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(506.00,325.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(512.00,330.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(512.00,329.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(519.00,333.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(519.00,332.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(525.00,337.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(525.00,336.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(531.00,340.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(531.00,339.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(537.00,344.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(537.00,343.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(544.00,348.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(544.00,347.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(550.00,351.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(550.00,350.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(556.00,355.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(556.00,354.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(562.00,358.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(562.00,357.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(568.00,362.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(568.00,361.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(575.00,365.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(575.00,364.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(581.00,369.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(581.00,368.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(587.00,372.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(587.00,371.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(593.00,376.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(593.00,375.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(600.00,379.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(600.00,378.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(606.00,383.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(606.00,382.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(612.00,387.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(612.00,386.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(618.00,390.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(618.00,389.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(624.00,394.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(624.00,393.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(631.00,397.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(631.00,396.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(637.00,401.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(637.00,400.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(643.00,404.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(643.00,403.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(649.00,408.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(649.00,407.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(656.00,412.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(656.00,411.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,415.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(662.00,414.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(668.00,419.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(668.00,418.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(674.00,422.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(674.00,421.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(680.00,426.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(680.00,425.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(687.00,429.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(687.00,428.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(693.00,433.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(693.00,432.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(699.00,437.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(699.00,436.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(705.00,440.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(705.00,439.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(712.00,444.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(712.00,443.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(718.00,447.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(718.00,446.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(724.00,451.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(724.00,450.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(730.00,455.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(730.00,454.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(736.00,458.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(736.00,457.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(743.00,462.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(743.00,461.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(749.00,465.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(749.00,464.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(755.00,469.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(755.00,468.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(761.00,472.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(761.00,471.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(768.00,476.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(768.00,475.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(774.00,480.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(774.00,479.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(780.00,483.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(780.00,482.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(786.00,487.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(786.00,486.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(792.00,490.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(792.00,489.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(799.00,494.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(799.00,493.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(805.00,498.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(805.00,497.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(811.00,501.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(811.00,500.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(817.00,505.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(817.00,504.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(824.00,508.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(824.00,507.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(830.00,512.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(830.00,511.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(239.0,200.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(230.07,131.11){\usebox{\plotpoint}}
\multiput(232,134)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(243.70,146.70){\usebox{\plotpoint}}
\multiput(245,148)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(251,154)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(259.13,160.52){\usebox{\plotpoint}}
\multiput(264,164)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(275.35,173.46){\usebox{\plotpoint}}
\multiput(276,174)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(282,178)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(292.25,185.43){\usebox{\plotpoint}}
\multiput(295,187)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(301,191)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(309.63,196.75){\usebox{\plotpoint}}
\multiput(313,199)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(320,203)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(327.19,207.79){\usebox{\plotpoint}}
\multiput(332,211)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(338,215)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(344.48,219.27){\usebox{\plotpoint}}
\multiput(351,223)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(362.02,230.35){\usebox{\plotpoint}}
\multiput(363,231)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(369,234)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(380.00,240.67){\usebox{\plotpoint}}
\multiput(382,242)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(388,246)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(397.52,251.76){\usebox{\plotpoint}}
\multiput(400,253)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(407,257)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(415.25,262.50){\usebox{\plotpoint}}
\multiput(419,265)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(425,268)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(433.23,272.82){\usebox{\plotpoint}}
\multiput(438,276)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(444,280)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(450.92,283.61){\usebox{\plotpoint}}
\multiput(456,287)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(468.89,293.95){\usebox{\plotpoint}}
\multiput(469,294)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(475,298)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(486.39,305.08){\usebox{\plotpoint}}
\multiput(488,306)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(494,309)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(504.15,315.77){\usebox{\plotpoint}}
\multiput(506,317)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(512,320)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(522.13,326.09){\usebox{\plotpoint}}
\multiput(525,328)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(531,331)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(539.94,336.68){\usebox{\plotpoint}}
\multiput(544,339)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(550,342)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(557.80,347.20){\usebox{\plotpoint}}
\multiput(562,350)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(568,353)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(575.78,357.52){\usebox{\plotpoint}}
\multiput(581,361)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(587,364)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(593.48,368.28){\usebox{\plotpoint}}
\multiput(600,372)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(611.40,378.70){\usebox{\plotpoint}}
\multiput(612,379)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(618,383)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(629.36,389.06){\usebox{\plotpoint}}
\multiput(631,390)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(637,394)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(647.11,399.74){\usebox{\plotpoint}}
\multiput(649,401)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(656,405)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(665.09,410.06){\usebox{\plotpoint}}
\multiput(668,412)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(674,416)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(682.90,420.66){\usebox{\plotpoint}}
\multiput(687,423)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(693,427)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(700.76,431.17){\usebox{\plotpoint}}
\multiput(705,434)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(712,438)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(718.74,441.49){\usebox{\plotpoint}}
\multiput(724,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(730,449)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(736.45,452.26){\usebox{\plotpoint}}
\multiput(743,456)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(754.36,462.68){\usebox{\plotpoint}}
\multiput(755,463)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(761,467)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(772.27,473.13){\usebox{\plotpoint}}
\multiput(774,474)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(780,478)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(789.93,483.97){\usebox{\plotpoint}}
\multiput(792,485)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(799,489)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(808.06,494.04){\usebox{\plotpoint}}
\multiput(811,496)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(817,500)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(825.99,504.33){\usebox{\plotpoint}}
\multiput(830,507)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(836,511){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(20,11)
\thicklines
\put(6,9.5) {\line(1,0){3}}
\put(10,3) {\line(1,0){3}}
\put(7.5,1.5) {\line(1,0){4}}
\thinlines
\put(4.5,3.5) {\line(1,0){0.5}}
\put(5.5,3.5) {\line(1,0){0.5}}
\put(5,5.5) {\line(1,0){0.5}}
\put(5,3.5) {\line(0,1){2}}
\put(5.5,3.5) {\line(0,1){2}}
\put(7,9.5) {\vector(1,-4){2}}
\put(7.5,9.5) {\vector(1,-4){2}}
\put(9,1.5) {\vector(-1,4){2}}
\put (5.4,9.5){3}
\put (13.25,3){2}    
\put (8.6,5.9) {$A_3$}
\put (6.8,5.9) {$\Omega_3$}
\put (6,4.25){$\Longrightarrow $}
\put (11.75,1.5){1}
\put (0.6,4.5){short strong}
\put (0.6,3.8){laser pulse}
\put (9.4,9.5) {auxiliary, rapidly}
\put (9.4,8.8) {decaying level}
\end{picture}
\begin{picture}(20,11)
\thicklines
\put(6,9.5) {\line(1,0){3}}
\put(10,3) {\line(1,0){3}}
\put(7.5,1.5) {\line(1,0){4}}
\thinlines
\put(4.5,3.5) {\line(1,0){0.5}}
\put(5.5,3.5) {\line(1,0){0.5}}
\put(5,5.5) {\line(1,0){0.5}}
\put(5,3.5) {\line(0,1){2}}
\put(5.5,3.5) {\line(0,1){2}}
\put(7,9.5) {\vector(1,-4){2}}
\put(7.5,9.5) {\vector(1,-4){2}}
\put(9,1.5) {\vector(-1,4){2}}
\put (5.4,9.5){3}
\put (13.25,3){2} 
\put (12.5,2.1) {$\Longleftarrow ~$ weak field, $\Omega_2$}    
\put (8.6,5.9) {$A_3$}
\put (6.8,5.9) {$\Omega_3$}
\put (6,4.25){$\Longrightarrow $}
\put (11.75,1.5){1}
\put (0.6,4.5){short strong}
\put (0.6,3.8){laser pulse}
\put (9.4,9.5) {auxiliary, rapidly}
\put (9.4,8.8) {decaying level} 
\put(10,1.5) {\vector(1,1){1.5}}
\put(11.5,3) {\vector(-1,-1){1.5}}
\end{picture}
\begin{picture}(15.5,6.5)
\thicklines
\put (2,1) {\vector (1,0) {12}}
\put (2,1) {\vector (0,1) {4.5}}
\thinlines
\put (3.5,4.5) {\line (1,0){0.5}}
\put (5.5,4.5) {\line (1,0){0.5}}
\put (7.5,4.5) {\line (1,0){0.5}}
\put (11,4.5) {\line (1,0){0.5}}
\put (2,1.5) {\line (1,0){7}}
\put (10,1.5) {\line (1,0){1.5}}
\put (3.5,1) {\line (0,1){3.5}}
\put (5.5,1) {\line (0,1){3.5}}
\put (7.5,1) {\line (0,1){3.5}}
\put (11,1) {\line (0,1){3.5}}
\put (4,1) {\line (0,1){3.5}}
\put (6,1) {\line (0,1){3.5}}
\put (8,1) {\line (0,1){3.5}}
\put (11.5,1) {\line (0,1){3.5}}
\put (4,3) {\vector (1,0) {2}}
\put (6,3) {\vector (-1,0) {2}}
\put (7,4.25) {\vector (1,0) {0.5}}
\put (8.5,4.25) {\vector (-1,0) {0.5}}
\put(4.5,3.3){${T_\pi \over n}$}
\put(8.25,4.5){$\tau_{\rm p}$}
\put(11.75,4.0){$n$ strong laser pulses}
\put(8.35,1.75){$\pi$-pulse}
\put(14.25,0.8){$t$}
\put(9.2,1.4){$\cdots $}
\put(9.2,3){$\cdots $}
\put(1.75,0.25){0}
\put(11.35,0.25){$T_\pi$}
\put(1,5.2){$\Omega$}
\end{picture}
\begin{picture}(15.5,6.5)
\thicklines
\put (2,1) {\vector (1,0) {13.25}}
\put (2,1) {\vector (0,1) {4.5}}
\thinlines
\put (3,4.5) {\line (1,0){0.5}}
\put (4.5,4.5) {\line (1,0){0.5}}
\put (6,4.5) {\line (1,0){0.5}}
\put (12,4.5) {\line (1,0){0.5}}
\put (13.5,4.5) {\line (1,0){0.5}}
\put (2,1.5) {\line (1,0){5.8}}
\put (10.43,1.5) {\line (1,0){4}}
\put (3,1) {\line (0,1){3.5}}
\put (4.5,1) {\line (0,1){3.5}}
\put (6,1) {\line (0,1){3.5}}
\put (12,1) {\line (0,1){3.5}}
\put (13.5,1) {\line (0,1){3.5}}
\put (3.5,1) {\line (0,1){3.5}}
\put (5,1) {\line (0,1){3.5}}
\put (6.5,1) {\line (0,1){3.5}}
\put (12.5,1) {\line (0,1){3.5}}
\put (14,1) {\line (0,1){3.5}}
\put (3.5,3) {\vector (1,0) {1}}
\put (4.5,3) {\vector (-1,0) {1}}
\put (5.5,4.25) {\vector (1,0) {0.5}}
\put (7,4.25) {\vector (-1,0) {0.5}}
\put(3.6,3.3){$\Delta t$}
\put(6.75,4.5){$\tau_{\rm p}$}
\put(7.9,3.6){laser pulses}
\put(8,1.4){weak field}
\put(15.5,0.8){$t$}
\put(6.7,3.25){$\cdots\cdots\cdots\cdots\cdots\cdots\cdots\cdotp$}
\put(14.2,3.25){$\cdots\cdotp\cdotp$}
\put(14.6,1.36){$\cdots $}
\put(1.75,0.25){0}
\put(1,5.2){$\Omega$}
\end{picture}
